Angular extents and trajectory slopes in the theory of holomorphic semigroups in the unit disk

We study relationships between the asymptotic behaviour of a non-elliptic semigroup of holomorphic self-maps of the unit disk and the geometry of its planar domain (the image of the Koenigs function). We establish a sufficient condition for the trajectories of the semigroup to converge to its Denjoy-Wolff point with a definite slope. We obtain as a corollary two previously known sufficient conditions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> TikZ-Example1.tex <==
%\documentclass{minimal}

%\usepackage{tikz}
%\usetikzlibrary{calc}

%\begin{document}

\begin{center}
\begin{tikzpicture}[scale=0.6]

%Dibujamos los ejes

\draw [dashed]  (0,-1)--(0,25);
\draw [dashed] (-6,0)--(14,0);

%it_{n}

%n=4
\draw (0,24) node[scale=1] {$\bullet$};
\draw (0.5,24.5) node[scale=1] {$it_{4}$};

%n=3
\draw (0,6) node[scale=1] {$\bullet$};
\draw (0.5,6.5) node[scale=1] {$it_{3}$};

%n=2
\draw (0,2) node[scale=1] {$\bullet$};
\draw (0.5,2.5) node[scale=1] {$it_{2}$};

%Gamma_{n}


\draw  [thick]  (0,-1)--(0,0);
\draw (0,-1.5) node[scale=1] {$\Gamma$};

%n=4
\draw  [thick]  (12,-1)--(12,24);
\draw  [thick, dashed]  (12,24)--(12,25);
\draw (12,-1.5) node[scale=1] {$\Gamma_{4}$};

%n=3
\draw  [thick]  (3.46,-1)--(3.46,22.75);
\draw (3.46,-1.5) node[scale=1] {$\Gamma_{3}$};

%n=2
\draw  [thick]  (1.4,-1)--(1.4,4.83);
\draw (1.4,-1.5) node[scale=1] {$\Gamma_{2}$};

%Lambda_{n}

%n=4
%\draw  [thick]  (-12,-1)--(-12,24);
%\draw  [thick, dashed]  (-12,24)--(-12,25);
%\draw (-12,-1.5) node[scale=1] {$\Lambda_{4}$};

%n=3
\draw [thick] (-3.46,-1)--(-3.46,23.75);
\draw (-3.46,-1.5) node[scale=1] {$\Lambda_{3}$};
%n=2
\draw  [thick]  (-1.4,-1)--(-1.4,5.83);
\draw (-1.4,-1.5) node[scale=1] {$\Lambda_{2}$};

%Arcos de circunferencia

%n=4
\draw [dashed] [domain=0:12] plot (\x,{0.025+sqrt(576-(\x)^2)});
\draw [dashed] [domain=-3.2:-0.1] plot (\x,{0.025+sqrt(576-(\x)^2)});

%n=3
\draw [dashed] [domain=-1.4:3.46] plot (\x,{0.015+sqrt(36-(\x)^2)});

%alpha+-
%\draw  [line width=0.01pt]  (0,0)--(12,20.88);

\draw (6,24) node[scale=1] {$\alpha^{+}_{\Omega,0}(t_{4})$};

%\draw  [line width=0.01pt]  (0,0)--(-3.46,23.8);

\draw (-2,24.5) node[scale=1] {$\alpha^{-}_{\Omega,0}(t_{4})$};

%delta+-

\draw[{Stealth[scale=1.25,
          length=6,
          width=4]}-{Stealth[scale=1.25,
          length=6,
          width=4]}] (0.05,23.97) -- (3.46,22.75);

\draw (1.8,22.2) node[scale=1] {$\delta^{+}_{\Omega,0}(t_{4})$};

\draw[{Stealth[scale=1.25,
          length=6,
          width=4]}-{Stealth[scale=1.25,
          length=6,
          width=4]}] (-0.05,23.99) -- (-3.48,23.75);

\draw (-1.9,23) node[scale=1] {$\delta^{-}_{\Omega,0}(t_{4})$};

%\draw (-0.5,0.25) -- (-0.5,-2) ;
%\draw (-0.7,0.49) -- (-0.7,-2) ;
%
%%\draw [domain=-1:-0.7] plot (\x,{(\x)^2});
%
%\draw [domain=-1:-0.7] plot (\x,{(\x)^2});
%\draw (-1,1) -- (-1,-2) ;
%\draw (-2.3,5.29) -- (-2.3,-2) ;
%
%
%\draw [domain=-2.6:-2.3] plot (\x,{(\x)^2});
%
%\draw [dotted] [domain=-2.7:-2.6] plot (\x,{(\x)^2});
%
%%\draw [dotted] [domain= -2:-1.5] plot (\x,{(\x)^2});
%
%\draw (0,0) -- (0,-2) ;
%\draw [dotted] (0,-2) -- (0,-2.5) ;
%
%\draw [dashed] (0,0.3) -- (0,4) ;
%
%\draw (0,1.5) node[scale=0.65] {$\bullet$};
%\draw (0.5,1.5) node[scale=0.75] {$it_1$};
%
%\draw (-0.8,0.64) node[scale=0.65] {$\bullet$};
%
%\draw (0,2.4) node[scale=0.65] {$\bullet$};
%\draw (0.5,2.4) node[scale=0.75] {$is_1$};
%
%\draw (-1,1) node[scale=0.65] {$\bullet$};
%
%\draw[<->] (-0.97,1.02) -- (-0.05,2.38);
%
%\draw (-1.25, 1.9) node[scale=0.65] {$\delta_{\Omega_3,0}^-(s_1)$};
%
%\draw[<->] (-0.77,0.66) -- (-0.05,1.48);
%
%\draw  (0.35, 0.8) node[scale=0.65] {$\delta_{\Omega_3,0}^-(t_1)$};
%
%\draw (-3.5,-0.8) node {$S_{1}$} ;
%\draw[->] (-3,-0.9) -- (-0.6,-0.6) ;
%
%\draw (-3.5,0) node {$S_2$} ;
%\draw[->] (-2.8,0) -- (-1.7,0.2) ;
%
%\draw (-3.3,-1.8) node {$\Omega_3$};

\end{tikzpicture}
\end{center} 
